A double EP-based proposal for turbo equalization

This letter deals with the application of the expectation propagation (EP) algorithm to turbo equalization. The EP has been successfully applied to obtain either a better approximation at the output of the equalizer or at the output of the channel decoder to better initialize the Gaussian prior used by the equalizer. In this letter we combine both trends to propose a novel double EP-based equalizer that is able to decrease the number of iterations needed, reducing the computational complexity to twice that of the linear MMSE. This novel equalizer is developed in three different implementations: a block design that exploits the whole vector of observations, a Wiener filter-type approach that just uses the observations within a predefined window and a Kalman smoothing filter-type approach that emulates the BCJR behavior. Finally, we include some experimental results to compare the three different implementations and to detail their improvements with respect to other EP-based proposals in the literature.

==> pics/BER64-128QAM-7tapsTurboOpCompV3.tex <==
\begin{tikzpicture}[scale=1]

\begin{axis}[%
width=2.9in,
height=2in,
scale only axis,
every axis/.append style={font=\small},
xmajorgrids,
xmin=8,
xmax=16,
xlabel style={align=center}, xlabel={$\EbNo$ (dB)},
ymode=log,
ymin=1e-06,
ymax=2e-1,
yminorticks=true,
ylabel={BER},
name=plot1,
%at=(plot1.below south west), anchor=above north west,
%at=(plot1.below south west),
%anchor=above north west,
ymajorgrids,
yminorgrids,
title={(a) $64$-QAM},
%title={Channel $h=[0.407 \; 0.815 \; 0.407]\trs$},
legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left
,font=\footnotesize
},yshift=-1cm
]

% MMSE with T=5 --> O(6)
\addplot [color=blue,dashdotted,mark=triangle,mark size=2.2,line width=1.1,mark options={solid,,rotate=180}]
  table[row sep=crcr]{
8	0.146659008189474	\\
9	0.102988026610526	\\
10	0.0676474062736842	\\
11	0.0395697452315789	\\
12	0.022788072368421	\\
13	0.0101980994105263	\\
14	0.00271274694736842	\\
15	0.00110355967368421	\\
16	0.000155432536842105	\\
17	0	\\
18	0	\\
};
%\addlegendentry{LMMSE};

% D-BEP with S=1 and T=6 --> O(2*7)=O(14)
%\addplot [color=auburn,solid,mark=o,mark size=2,line width=1.1,mark options={solid}]
%  table[row sep=crcr]{
%8	0.0577277076263158	\\
%9	0.0199016918315789	\\
%10	0.00454077189473684	\\
%11	0.000313409705263158	\\
%12	1.46484210526316e-06	\\
%13	0	\\
%};
%%\addlegendentry{DEP};

% D-BEP with S=1 and T=5 --> O(2*6)=O(12)
\addplot [color=auburn,solid,mark=o,mark size=2,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
8	0.0599917466210526	\\
9	0.0214547725263158	\\
10	0.00524950907368421	\\
11	0.000449136715789474	\\
12	3.11981052631579e-06	\\
13	0	\\
};
%\addlegendentry{DEP};

% D-BEP with S=1 and T=3 --> O(2*4)=O(8)
\addplot [color=red,solid,mark=square,mark size=1.7,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
8	0.0691620938505263	\\
9	0.0287691700631579	\\
10	0.00890256117368421	\\
11	0.00124937502105263	\\
12	4.75378947368421e-05	\\
13	0	\\
};
%%\addlegendentry{DEP};

% BEP with S=3 and T=5 --> O(4*6)=O(24)
\addplot [color=mycolor3,dashed,mark=o,mark size=2,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
8	0.0606533684421053	\\
9	0.0219154082105263	\\
10	0.00555121468421053	\\
11	0.000485989305263158	\\
12	1.11021052631579e-06	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
};
%\addlegendentry{nuBEP};

% FEP with S=3 and T=5 --> O(4*6)=O(24)
\addplot [color=mycolor,dashed,mark=diamond,mark size=2.2,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
8	0.0768189301589473	\\
9	0.0358823526347368	\\
10	0.0133068703473684	\\
11	0.00342736823157895	\\
12	0.000342994378947368	\\
13	5.58182105263158e-06	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
};
%\addlegendentry{EP-F};

% D-FEP with S=1 and T=5 --> O(2*6)=O(12)
\addplot [color=mycolor4,solid,mark=diamond,mark size=2.2,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
8	0.0754475086147369	\\
9	0.0340633971	\\
10	0.0121164068	\\
11	0.00286801112926316	\\
12	0.000258578852631579	\\
13	4.13235789473684e-06	\\
};
%\addlegendentry{EP-FDoouble};

% BP-EP with T=8 --> O(9)
\addplot [color=mycolor1,dotted,mark=+,mark size=2.2,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
8	0.0672639669052632	\\
9	0.0276210012105263	\\
10	0.00944047444210527	\\
11	0.00185975710526316	\\
12	0.000195194526315789	\\
13	4.93421052631579e-06	\\
14	2.48252631578947e-06	\\
15	0	\\
16	2.11862105263158e-05	\\
};
%\addlegendentry{BP-EP \cite{Sun15}};

\end{axis}


\begin{axis}[%
width=2.9in,
height=2in,
scale only axis,
every axis/.append style={font=\small},
xmajorgrids,
xmin=10,
xmax=20,
xlabel style={align=center}, xlabel={$\EbNo$ (dB)},
ymode=log,
ymin=1e-05,
ymax=2e-1,
yminorticks=true,
ylabel={BER},
at=(plot1.below south west), anchor=above north west,
%at=(plot1.below south west),
%anchor=above north west,
ymajorgrids,
yminorgrids,
title={(b) $128$-QAM},
%title={(e) After $\nturbo=2$ outer loops},
%title={Channel $h=[0.407 \; 0.815 \; 0.407]\trs$},
legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left
,font=\footnotesize
},yshift=-0.3cm
]

% MMSE with T=5 --> O(6)
\addplot [color=blue,dashdotted,mark=triangle,mark size=2.2,line width=1.1,mark options={solid,,rotate=180}]
  table[row sep=crcr]{
10	0.150395015273684	\\
11	0.111748372768421	\\
12	0.0773340364526316	\\
13	0.0508357117157895	\\
14	0.0301091604663158	\\
15	0.0182413596842105	\\
16	0.00887034654736842	\\
17	0.00341310329473684	\\
18	0.00129885776842105	\\
19	0.000405680147368421	\\
20	3.18204526315789e-05	\\
21	0	\\
};
%\addlegendentry{LMMSE};

% D-BEP with S=1 and T=5 --> O(2*6)=O(12)
\addplot [color=auburn,solid,mark=o,mark size=2,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
10	0.0590830440732632	\\
11	0.0247551748421053	\\
12	0.00709270501052632	\\
13	0.00110069522526316	\\
14	7.15514947368421e-05	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
};
%\addlegendentry{DEP};

% D-BEP with S=1 and T=3 --> O(2*4)=O(8)
\addplot [color=red,solid,mark=square,mark size=1.7,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
10	0.0689404707637895	\\
11	0.0323725440842105	\\
12	0.0119500269	\\
13	0.00222060390315789	\\
14	0.000397081136842105	\\
15	4.84172631578947e-06	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
};
%%\addlegendentry{DEP};

% BEP with S=3 and T=5 --> O(4*6)=O(24)
\addplot [color=mycolor3,dashed,mark=o,mark size=2,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
10	0.0599213500515789	\\
11	0.0255061391263158	\\
12	0.00739696141052632	\\
13	0.00111743324210526	\\
14	6.53832842105263e-05	\\
15	1.04851578947368e-06	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
};
%\addlegendentry{nuBEP};

% FEP with S=3 and T=5 --> O(4*6)=O(24)
\addplot [color=mycolor,dashed,mark=diamond,mark size=2.2,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
10	0.0823149638989474	\\
11	0.0467652959578947	\\
12	0.0257460252	\\
13	0.0107765763263158	\\
14	0.0039000502	\\
15	0.0012392843368421	\\
16	0.000211363978947368	\\
17	1.70797368421053e-05	\\
18	3.76746315789474e-06	\\
19	1.61390526315789e-06	\\
20	1.58305263157895e-06	\\
21	0	\\
};
%\addlegendentry{EP-F};

% D-FEP with S=1 and T=5 --> O(2*6)=O(12)
\addplot [color=mycolor4,solid,mark=diamond,mark size=2.2,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
10	0.0793934302101053	\\
11	0.0436908842189474	\\
12	0.0219109307052632	\\
13	0.0078483120631579	\\
14	0.00244348505263158	\\
15	0.000583798894736842	\\
16	6.37542526315789e-05	\\
17	2.39410210526316e-05	\\
18	6.30135789473684e-06	\\
19	8.18666421052632e-05	\\
20	4.35339894736842e-05	\\
21	6.0701052631579e-06	\\
22	2.67268421052632e-06	\\
23	6.15750526315789e-06	\\
24	5.20145263157895e-06	\\
};
%\addlegendentry{EP-FDoouble};

% BP-EP with T=11 --> O(12)
\addplot [color=mycolor1,dotted,mark=+,mark size=2.2,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
10	0.107254679065263	\\
11	0.0738198237578948	\\
12	0.0452332261052632	\\
13	0.0228784523157895	\\
14	0.00704586073684211	\\
15	0.00175507052631579	\\
16	0.000306481578947368	\\
17	0.000123751157894737	\\
18	0.000411965263157895	\\
19	0.000594479894736842	\\
20	0.000587993684210527	\\
21	0.000571787789473684	\\
};
%\addlegendentry{BP-EP \cite{Sun15}};

\end{axis}



\end{tikzpicture}%

==> pics/ReceiverTurboDEP.tex <==
%\usepackage{notation}

\tikzset{block/.style = {draw, rectangle, line width=0.5pt,
minimum height=1cm, minimum width=1.5cm,rounded corners,font=\Large},
input/.style = {coordinate},
output/.style = {coordinate},
virtual/.style={coordinate},
blockcirc/.style = {draw, circle, line width=0.5pt,
minimum height=0.5cm, minimum width=0.5cm,rounded corners},
window/.style={rectangle,draw,dashed,minimum width=5.05cm,minimum height=4.4cm,line width=1.1pt},
window2/.style={rectangle,draw,dashed,minimum width=10.04cm,minimum height=4.2cm,line width=1pt},
blockgray/.style = {draw=gray, fill=gray!30, rectangle, line width=0.5pt,
minimum height=1cm, minimum width=1.5cm,rounded corners,font=\Large},
}

\begin{tikzpicture}[auto, >={Latex[width=5pt,length=5pt]}]
% We start by placing the blocks
\node [input, name=input] {};  
\node [block, right =1 cm of input, name=eq] {LMMSE};
\node [virtual, right =1.6 cm of eq, name=v1] {};
\node [block, minimum width=1.4cm, right =2.5 cm of v1, name=demap] {Demap};
\node [block, right =1.8 cm of demap, name=decoder] {\begin{tabular}{c}Channel \\ Decoder\end{tabular}};
% We draw an edge between the equalizer and decoder block to
% calculate the coordinate u. We need it to place the map block.
\path [->] (eq) -- node[name=u2] {} (v1); % % changed \draw to \path
\node [virtual, below = 3.1 cm of u2] (feedback) {};
\node [block, minimum width=1.0cm, below = 1.4 cm of u2, right = 5.5cm of feedback, name=map] {Map};
%\node [block,  minimum width=1.1cm, left = 1.9cm of inter, name=map] {Map};

% Once the nodes are placed, connecting them is easy.
\draw [->] (input) -- node {\Large$\displaystyle \afterchannel_\iter\hspace{0.2cm}$} (eq);
\draw [-] (eq) -- node {} (v1);
\draw [->] (v1) -- node {\Large$\displaystyle {q_E(\beforechannel_\iter)}\hspace{2.1cm}$} (demap);
\draw [->] (demap) -- node {\Large$\displaystyle L_E(b_{{k,j}})$} (decoder);

\draw [-,color=white] (v1.south) -- node[left,color=black] {\Large$\iterep$ loops $\hspace{-0.25cm}$} (2.9,-2.35);
\draw [-,color=white] (v1.south) -- node[left,color=black] {\Large (inner) $\hspace{-0.25cm}$} (2.9,-3.60);
\draw [-,color=white] (v1.south) -- node[right,color=black] {\Large$\hspace{2.9cm}$ $\nturbo$ loops} (6.70,-2.35);
\draw [-,color=white] (v1.south) -- node[right,color=black] {\Large $\hspace{3.0cm}$ (outer)} (6.70,-3.60);

\node [blockgray, minimum width=1.2cm, left =2.9 cm of map, name=proj] {$\mbox{EP}_2$};
\draw [-] (proj) -- node[pos=0.86,name=sw] {\mysw} node {} (feedback);
\draw [->] (feedback) -| node[right,pos=0.58] {\Large$\hspace{0.3cm}\displaystyle {t_\iter(\beforechannel_\iter)}$}(eq) ;
\node [blockgray, minimum width=1.1cm,below =0.5 cm of v1, name=ep] {$\mbox{EP}_1$};

\node [virtual, below = 1.3 cm of ep] (feedbackEP) {};
\draw [-] (ep.south) -- node  [right,pos=0.35] {} (feedbackEP);
%\draw [->] (feedbackEP) -| node {}(eq) ;

\draw [->] (v1) -- node {} (ep);
%\draw [-] (ep.south) -- node [pos=0.45,left] {\Large$\displaystyle {\tilde{p}_\iter(\beforechannel_\iter)}$} (3.79,-2.21);
\draw [->] (map) -- node[above] {\Large$\hspace{0.3cm}\displaystyle p(\beforechannel_\iter)$} (proj);
\node [output, right = 0.8 cm of decoder] (output) {};
\draw [->] (decoder) -- node {\Large$\displaystyle \widehat{a}_i$}(output);
\draw [->] (decoder.south) |- node[right,pos=0.38] {\Large$\displaystyle L(b_{{k,j}})$}(map);
%\draw [->] (inter) -- node[above] {\Large$\displaystyle L_D(c_t)$}(map);

\filldraw[fill=white,even odd rule](4.6,-2.81) circle(0.05);
\filldraw[fill=white,even odd rule](4.6,-3.1) circle(0.05);

%\node[window, name=win1,minimum width=6.1cm,minimum height=4.7cm,label=above:\Large{Double EP-based equalizer}] at (3.75,-1.5) {};
\node[window, name=win1,minimum width=6.1cm,minimum height=4.7cm] at (3.75,-1.5) {};

\end{tikzpicture}
